Productionizing Quantum Mass Production

For many practical applications of quantum computing, the most costly steps involve coherently accessing classical data. We help address this challenge by applying mass production techniques, which can reduce the cost of applying an operation multiple times in parallel. We combine these techniques with modern approaches for classical data loading based on "quantum read-only memory" (QROM). We find that we can polynomially reduce the total number of gates required for data loading, but we find no advantage in cost models that only count the number of non-Clifford gates. Furthermore, for realistic cost models and problem sizes, we find that it is possible to reduce the cost of parallel data loading by an order of magnitude or more. We present several applications of quantum mass production, including a scheme that uses parallel phase estimation to asymptotically reduce the gate complexity of state-of-the-art algorithms for estimating eigenvalues of the quantum chemical Hamiltonian, including both Clifford and non-Clifford gates, from $\widetilde{\mathcal{O}}\left(N_{orb}^2\right)$ to $\widetilde{\mathcal{O}}\left(N_{orb}^{\log_2 3}\right)$, where $N_{orb}$ denotes the number of orbitals. We also show that mass production can be used to reduce the cost of serial calls to the same data loading oracle by precomputing several copies of a novel QROM resource state.

==> recursive_construction.tikz <==

\begin{quantikz}[wire types={q,q,q,q,q,q,q,q}, row sep={0.40cm,between origins}, column sep=0.34cm, font=\small]
    \lstick{$\ket{x_1}$}      & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_0} \gategroup[6,steps=1,style={dashed,rounded corners,fill=blue!35, inner sep=0pt},label style={label position=above}, background]{$\bm{C \left(g_0, 2 \right)}$} \gategroup[wires=4, steps=5, style={dotted, draw=black, rounded corners,fill=black, inner sep=0pt, draw opacity=.6, fill opacity=.05}]{}  & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_0} & \ldots & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_{2^k}} \gategroup[6,steps=1,style={dashed,rounded corners,fill=blue!35, inner sep=0pt}, background,label style={label position=above}]{$\bm{C\left(g_{2^{k}}, 2\right)}$} & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_{2^k}} & \rstick{$\ket{x_1}$}
    \\
    \lstick{$\ket{\alpha_1}$} & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_1 \oplus f(x_1)}$}
    \\
    \lstick{$\ket{x_2}$}      & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{x_2}$}
    \\
    \lstick{$\ket{\alpha_2}$}  & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_2 \oplus f(x_2)}$}
    \\
    [.5cm]
    \lstick{$\ket{x_3}$}      & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_0} \gategroup[wires=4, steps=5, style={dotted, draw=black, rounded corners,fill=black, inner sep=0pt, draw opacity=.6, fill opacity=.05}]{}                                                                                                                                                                & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_0} & \ldots & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_{2^k}}                                                                                                                                                                                          & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_{2^k}} & \rstick{$\ket{x_3}$}
    \\
    \lstick{$\ket{\alpha_3}$} & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_3 \oplus f(x_3)}$}
    \\
    \lstick{$\ket{x_4}$}      & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{x_4}$}
    \\
    \lstick{$\ket{\alpha_4}$}  & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_4 \oplus f(x_4)}$}
\end{quantikz}


==> recursive_construction_big.tikz <==

\begin{quantikz}[wire types={q,q,q,q,q,q,q,q,q,q,q,q,q,q,q,q}, row sep={0.45cm,between origins}, column sep=0.34cm, font=\small]
    \lstick{$\ket{x_1}$}      & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_0} \gategroup[14,steps=1,style={dashed,rounded corners,fill=blue!35, inner sep=0pt},label style={label position=above}, background]{$\bm{C \left(g_0, 4 \right)}$} \gategroup[wires=4, steps=5, style={dotted, draw=black, rounded corners,fill=black, inner sep=0pt, draw opacity=.6, fill opacity=.05}]{}  & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_0} & \ldots & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_{2^k}} \gategroup[14,steps=1,style={dashed,rounded corners,fill=blue!35, inner sep=0pt}, background,label style={label position=above}]{$\bm{C\left(g_{2^{k}}, 4\right)}$} & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_{2^k}} & \rstick{$\ket{x_1}$}
    \\
    \lstick{$\ket{\alpha_1}$} & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_1 \oplus f(x_1)}$}
    \\
    \lstick{$\ket{x_2}$}      & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{x_2}$}
    \\
    \lstick{$\ket{\alpha_2}$}  & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_2 \oplus f(x_2)}$}
    \\
    [.5cm]
    \lstick{$\ket{x_3}$}      & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_0} \gategroup[wires=4, steps=5, style={dotted, draw=black, rounded corners,fill=black, inner sep=0pt, draw opacity=.6, fill opacity=.05}]{}                                                                                                                                                                & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_0} & \ldots & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_{2^k}}                                                                                                                                                                                          & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_{2^k}} & \rstick{$\ket{x_3}$}
    \\
    \lstick{$\ket{\alpha_3}$} & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_3 \oplus f(x_3)}$}
    \\
    \lstick{$\ket{x_4}$}      & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{x_4}$}
    \\
    \lstick{$\ket{\alpha_4}$}  & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_4 \oplus f(x_4)}$}
    \\
    [.5cm]
    \lstick{$\ket{x_5}$}      & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_0} \gategroup[wires=4, steps=5, style={dotted, draw=black, rounded corners,fill=black, inner sep=0pt, draw opacity=.6, fill opacity=.05}]{}  & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_0} & \ldots & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_{2^k}} & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_{2^k}} & \rstick{$\ket{x_5}$}
    \\
    \lstick{$\ket{\alpha_5}$} & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_5 \oplus f(x_5)}$}
    \\
    \lstick{$\ket{x_6}$}      & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{x_6}$}
    \\
    \lstick{$\ket{\alpha_6}$}  & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_6 \oplus f(x_6)}$}
    \\
    [.5cm]
    \lstick{$\ket{x_7}$}      & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_0} \gategroup[wires=4, steps=5, style={dotted, draw=black, rounded corners,fill=black, inner sep=0pt, draw opacity=.6, fill opacity=.05}]{}                                                                                                                                                                & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_0} & \ldots & \gate[2,style={rounded corners, fill=red!25}, disable auto height][.85cm]{G_{2^k}}                                                                                                                                                                                          & \gate[4,style={rounded corners}, disable auto height][.85cm]{A_{2^k}} & \rstick{$\ket{x_7}$}
    \\
    \lstick{$\ket{\alpha_7}$} & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_7 \oplus f(x_7)}$}
    \\
    \lstick{$\ket{x_8}$}      & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{x_8}$}
    \\
    \lstick{$\ket{\alpha_8}$}  & \qw                                                                                                                                                                                                                              & \qw                                                               & \ldots & \qw                                                                                                                                                                                                                                                            & \qw                                                                   & \rstick{$\ket{\alpha_8 \oplus f(x_8)}$}
\end{quantikz}

